Energy conditions and entropy density of the universe

In the standard Friedmann-Lemaitre-Robertson-Walker (FLRW) cosmological model, the energy conditions provides model-independent bounds on the behavior of the distance modulus. However, this method can not provide us the detailed information about the violation between the energy conditions and the observation. In this paper, we present an extended analysis of the energy conditions based upon the entropy density of the universe. On the one hand, we find that these conditions imply that entropy density s depends on Hubble parameter H(z). On the other hand, we compare the theoretical entropy density from the conservation law of energy-momentum tensor with that from the energy conditions using the observational Hubble parameter. When we consider a FLRW universe, according to the theoretical prediction, OHD, thermodynamics and several independent cosmological probes, show that the dominant energy condition is fitter than other energy conditions.

==> (inline-ps-0) <==


%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

